Knowledgeable Reader: Enhancing Cloze-Style Reading Comprehension with External Commonsense Knowledge

We introduce a neural reading comprehension model that integrates external commonsense knowledge, encoded as a key-value memory, in a cloze-style setting. Instead of relying only on document-to-question interaction or discrete features as in prior work, our model attends to relevant external knowledge and combines this knowledge with the context representation before inferring the answer. This allows the model to attract and imply knowledge from an external knowledge source that is not explicitly stated in the text, but that is relevant for inferring the answer. Our model improves results over a very strong baseline on a hard Common Nouns dataset, making it a strong competitor of much more complex models. By including knowledge explicitly, our model can also provide evidence about the background knowledge used in the RC process.

==> supl_analysis_figures/item_172_story.tex <==
\textbf{Story:} ...
 % at the same moment the \tcI{walls} of the room expanded and opened out , revealing a golden throne covered with jewels .\\
 % a magnificent court now began to assemble , and at the same time several elegant carriages filled with ladies in magnificent dresses drove up .\\
 % in the first and most splendid of these carriages sat prince rainbow 's mother .\\
 % she fondly embraced her son , after which she informed him that his father had been dead for some years , that the anger of the fairies was at length appeased , and that he might return in \tcE{peace} to reign over his \tcF{people} , who were longing for his presence .\\
 % the court received the new king with joyful acclamations which would have delighted him at any other time , but all his thoughts were full of <unknwn>_72 .\\
 % he was just about to present her to his mother and the court , feeling sure that her charms would win all hearts , when the three green and white sisters appeared .\\
 % they declared the secret of <unknwn>_35 's royal birth , and the queen taking the two lovers in her \tcB{carriage} set off with them for the capital of the kingdom .\\
 % here they were received with tumultuous joy .\\
 % the wedding was celebrated without delay , and succeeding years diminished neither the \tcH{virtues} , beauty , nor the mutual affection of king rainbow and his queen , <unknwn>_72 .\\
 % the three \tcfA{brothers} -lrb- 17 -rrb- -lrb- 17 -rrb- from the polish .\\
 % <unknwn>_14 .\\
 % there was once upon a time a witch , who in the shape of a hawk used every night to break the \tcJ{windows} of a certain village church .\\
in the same village there lived three \tcfA{brothers} , who were all determined to kill the mischievous hawk . ...
 % but in vain did the two eldest mount guard in the church with their guns ; as soon as the bird appeared high above their heads , sleep overpowered them , and they only awoke to hear the \tcJ{windows} crashing in .\\
%... then the youngest brother took his turn of guarding the \tcJ{windows} , and to prevent his being overcome by sleep he placed a lot of \tcG{thorns} under his chin , so that if he felt drowsy and nodded his \tcC{head} , they would prick him and keep him awake .\\
 % the moon was already risen , and it was as light as day , when suddenly he heard a fearful \tcD{noise} , and at the same time a terrible desire to sleep overpowered him .\\
... his eyelids closed , and his \tcC{head} sank on his shoulders , but the \tcG{thorns} ran into him and were so painful that he awoke at once .
 % he saw the hawk swooping down upon the church , and in a moment he had seized his gun and shot at the bird .\\
the hawk fell heavily under a big stone , severely wounded in its right wing .\\
the youth ran to look at it , and saw that a huge abyss had opened below the stone .\\
 %\\
 %\textbf{Question:}\\
 % he went at once to fetch his xxxxx , and with their help dragged a lot of <unknwn>_22 and ropes to the spot .\\
 %\\
 %\textbf{Candidates:}\\
 % \tcfA{brothers} \tcB{carriage} \tcC{head} \tcD{noise} \tcE{peace} \tcF{people} \tcG{thorns} \tcH{virtues} \tcI{walls} \tcJ{windows}\\
 %

==> supl_analysis_figures/item_187_story.tex <==
\textbf{Story:} ...
 % ` first and foremost , ' said <unknwn>_85 , ` you must get a wide cloak to wear over your other clothes , when you are put into the mound .\\
 % the \tcA{giant} 's ghost will walk after you are both left together in there , and he will have two \tcD{dogs} along with him .\\
 % he will ask you to cut pieces out of his \tcG{legs} to give to the \tcD{dogs} , but that you must not promise to do unless he tells you where <unknwn>_31 has gone to , and tells you how to find him .\\
 % he will then let you stand on his shoulders , so as to get out of the mound ; but he means to cheat you all the same , and will catch you by the cloak to pull you back again ; but you must take care to have the cloak loose on your shoulders , so that he will only get \tcE{hold} of that .\\
 % ' the mound was all ready now , and the \tcA{giant} laid in it , and into it <unknwn>_98 also had to go without being allowed to make any defence .\\
 % after they were both left there everything happened just as <unknwn>_85 had said .\\
 % the prince became a \tcA{giant} again , and asked <unknwn>_98 to cut the pieces out of his \tcG{legs} for the \tcD{dogs} ; but she refused until he told her that <unknwn>_31 was in a desert island , which she could not reach unless she took the skin off the soles of his feet and made \tcI{shoes} out of that ; with these \tcI{shoes} she could travel both on land and \tcH{sea} .\\
 % this <unknwn>_98 now did , and the \tcA{giant} then let her get up on his shoulders to get out of the mound .\\
 % as she sprang out he caught \tcE{hold} of her cloak ; but she had taken care to let it lie loose on her shoulders , and so escaped .\\
 % she now made her way down to the \tcH{sea} , to where she knew there was the shortest distance over to the island in which <unknwn>_31 was .\\
 % this strait she easily crossed , for the \tcI{shoes} kept her up .\\
 % on reaching the island she found a sandy \tcB{beach} all along by the \tcH{sea} , and high cliffs above .\\
 % nor could she see any way to get up these , and so , being both sad at heart and tired with the long \tcF{journey} , she lay down and fell asleep .\\
 % as she slept she dreamed that a tall woman came to her and said , ' i know that you are princess <unknwn>_98 , and are searching for <unknwn>_31 .\\
 % he is on this island ; but it will be hard for you to get to him if you have no one to help you , for you can not climb the cliffs by your own \tcJ{strength} .\\
 % i have therefore let down a rope , by which you will be able to climb up ; and as the island is so large that you might not find <unknwn>_31 's <unknwn>_58 so easily , i lay down this clew beside you .\\
 % you need only \tcE{hold} the end of the thread , and the clew will run on before and show you the way .\\
  i also lay this belt beside you , to put on when you awaken ; it will keep you from growing faint with hunger .\\
 the woman now disappeared , and unk\_98 woke , and saw that all her dream had been true .\\
  the rope hung down from the \tcfC{cliff} , and the clew and belt lay beside her .\\
 %\\
 %\textbf{Question:}\\
 % the belt she put on , the rope enabled her to climb up the xxxxx , and the clew led her on till she came to the mouth of a cave , which was not very big .\\
 %\\
 %\textbf{Candidates:}\\
 % \tcA{giant} \tcB{beach} \tcfC{cliff} \tcD{dogs} \tcE{hold} \tcF{journey} \tcG{legs} \tcH{sea} \tcI{shoes} \tcJ{strength}\\
 %

==> supl_analysis_figures/item_240_story.tex <==
\textbf{Story:} ...
 % <unknwn>_1 .\\
 % long time ago there lived a king who had three sons ; the eldest was called <unknwn>_8 , the second <unknwn>_31 , and the youngest <unknwn>_84 .\\
 % one beautiful spring \tcF{morning} the king was walking through his gardens with these three sons , gazing with admiration at the various fruit-trees , some of which were a mass of blossom , whilst others were bowed to the ground laden with rich fruit .\\
 % during their \tcJ{wanderings} they came unperceived on a piece of waste land where three splendid trees grew .\\
 % the king looked on them for a moment , and then , shaking his head sadly , he passed on in silence .\\
 % the sons , who could not understand why he did this , asked him the reason of his dejection , and the king told them as follows : ` these three trees , which i can not see without sorrow , were planted by me on this \tcI{spot} when i was a youth of twenty .\\
a celebrated \tcE{magician} , who had given the seed to my \tcfB{father} , promised him that they would grow into the three finest trees the world had ever seen .\\
 % my \tcfB{father} did not live to see his words come true ; but on his death-bed he bade me transplant them here , and to look after them with the greatest care , which i accordingly did .\\
 % at last , after the lapse of five long years , i noticed some blossoms on the branches , and a few \tcA{days} later the most exquisite fruit my eyes had ever seen .\\
 % ' i gave my <unknwn>_20 the strictest \tcG{orders} to watch the trees carefully , for the \tcE{magician} had warned my \tcfB{father} that if one unripe fruit were plucked from the tree , all the rest would become rotten at once .\\
 % when it was quite ripe the fruit would become a golden yellow .\\
 % ` every day i gazed on the lovely fruit , which became gradually more and more <unknwn>_97 , and it was all i could do not to break the \tcE{magician} 's commands .\\
 % ` one night i dreamt that the fruit was perfectly ripe ; i ate some of it , and it was more delicious than anything i had ever tasted in real \tcD{life} .\\
 % as soon as i awoke i sent for the gardener and asked him if the fruit on the three trees had not ripened in the night to perfection .\\
 % ` but instead of replying , the gardener threw himself at my feet and swore that he was innocent .\\
 % he said that he had watched by the trees all night , but in spite of it , and as if by magic , the beautiful trees had been robbed of all their fruit .\\
 % ` grieved as i was over the theft , i did not punish the gardener , of whose fidelity i was well assured , but i determined to pluck off all the fruit in the following year before it was ripe , as i had not much belief in the \tcE{magician} 's warning .\\
 % ' i carried out my intention , and had all the fruit picked off the tree , but when i tasted one of the apples it was bitter and unpleasant , and the next \tcF{morning} the rest of the fruit had all rotted away .\\
 ` after this i had the beautiful fruit of these trees carefully guarded by my most faithful \tcH{servants} ; but every year , on this very night , the fruit was plucked and stolen by an invisible \tcC{hand} , and next \tcF{morning} not a single apple remained on the trees .\\
 for some time past i have given up even having the trees watched .\\
 % '\\
 %\textbf{Question:}\\
 % when the king had finished his story , <unknwn>_8 , his eldest son , said to him : ` forgive me , xxxxx , if i say i think you are mistaken .\\
 %\\
 %\textbf{Candidates:}\\
 % \tcA{days} \tcfB{father} \tcC{hand} \tcD{life} \tcE{magician} \tcF{morning} \tcG{orders} \tcH{servants} \tcI{spot} \tcJ{wanderings}\\
 %

==> supl_analysis_figures/item_357_story.tex <==
\textbf{Story:} ... 
 % but he is blind .\\
 % you must tell him all the prettiest stories you know .\\
 % ' but <unknwn>_59 did not trouble her \tcfC{head} about him , for he was only a mole .\\
 % he came and paid them a visit in his <unknwn>_39 coat .\\
 % ` he is so rich and so accomplished , ' the <unknwn>_96 told her .\\
 % ` his \tcD{house} is twenty times larger than \tcF{mine} ; he possesses great knowledge , but he can not bear the sun and the beautiful flowers , and speaks slightingly of them , for he has never seen them .\\
 % ' <unknwn>_59 had to sing to him , so she sang ` <unknwn>_11 , <unknwn>_11 , fly away home ! ' and other songs so prettily that the mole fell in love with her ; but he did not say anything , he was a very cautious man .\\
 % a short \tcI{time} before he had dug a long passage through the ground from his own \tcD{house} to that of his neighbour ; in this he gave the <unknwn>_96 and <unknwn>_59 permission to walk as often as they liked .\\
 % but he begged them not to be afraid of the dead \tcA{bird} that lay in the passage : it was a real \tcA{bird} with beak and feathers , and must have died a little \tcI{time} ago , and now laid buried just where he had made his tunnel .\\
 % the mole took a piece of rotten \tcJ{wood} in his mouth , for that <unknwn>_39 like fire in the dark , and went in front , lighting them through the long dark passage .\\
 % when they came to the place where the dead \tcA{bird} lay , the mole put his broad nose against the ceiling and pushed a hole through , so that the daylight could shine down .\\
 % in the middle of the path lay a dead swallow , his pretty wings pressed close to his \tcG{sides} , his claws and \tcfC{head} drawn under his feathers ; the poor \tcA{bird} had evidently died of cold .\\
 % <unknwn>_59 was very sorry , for she was very fond of all little \tcB{birds} ; they had sung and twittered so beautifully to her all through the summer .\\
 % but the mole kicked him with his bandy \tcE{legs} and said : ` now he ca n't sing any more ! it must be very miserable to be a little \tcA{bird} ! i 'm thankful that none of my little children are ; \tcB{birds} always starve in winter .\\
 % ' ` yes , you speak like a sensible man , ' said the <unknwn>_96 .\\
 ` what has a \tcA{bird} , in \tcH{spite} of all his singing , in the winter-time ? he must starve and freeze , and that must be very pleasant for him , i must say ! '\\
 
 %\textbf{Question:}\\
 % <unknwn>_59 did not say anything ; but when the other two had passed on she bent down to the \tcA{bird} , brushed aside the feathers from his xxxxx , and kissed his closed eyes gently .\\
 %\\
 %\textbf{Candidates:}\\
 % \tcA{bird} \tcB{birds} \tcfC{head} \tcD{house} \tcE{legs} \tcF{mine} \tcG{sides} \tcH{spite} \tcI{time} \tcJ{wood}\\
 %

==> supl_analysis_figures/item_52_story.tex <==
\textbf{Story:} ... 
 % oh , it is very beautiful , ' he said .\\
 % ` it has my gracious approval .\\
 % ' and then he nodded pleasantly , and examined the empty loom , for he would not say that he could see \tcG{nothing} .\\
 % his \tcJ{whole} court round him looked and looked , and saw no more than the others ; but they said like the emperor , ` oh ! it is beautiful ! ' and they advised him to wear these new and magnificent \tcfE{clothes} for the first \tcI{time} at the great procession which was soon to take place .\\
 % ` splendid ! lovely ! most beautiful ! ' went from mouth to mouth ; everyone seemed delighted over them , and the emperor gave to the impostors the title of court weavers to the emperor .\\
 % throughout the \tcJ{whole} of the night before the morning on which the procession was to take place , the impostors were up and were working by the light of over sixteen \tcB{candles} .\\
 % the people could see that they were very busy making the emperor 's new \tcfE{clothes} ready .\\
 they pretended they were taking the \tcD{cloth} from the loom , cut with huge \tcH{scissors} in the \tcA{air} , sewed with needles without thread , and then said at last , ` now the \tcfE{clothes} are finished ! ' the emperor came himself with his most distinguished \tcF{knights} , and each impostor held up his arm just as if he were holding something , and said , ` see ! here are the breeches ! here is the coat ! here the \tcC{cloak} ! ' and so on .\\
` spun \tcfE{clothes} are so comfortable that one would imagine one had \tcG{nothing} on at all ; but that is the beauty of it ! ' ` yes , ' said all the \tcF{knights} , but they could see \tcG{nothing} , for there was \tcG{nothing} there .\\
 %\\
 %\textbf{Question:}\\
 % ` will it please your majesty graciously to take off your \tcfE{clothes} , ' said the impostors , ` then we will put on the new xxxxx , here before the mirror .\\
 % '\\
 %\textbf{Candidates:}\\
 % \tcA{air} \tcB{candles} \tcC{cloak} \tcD{cloth} \tcfE{clothes} \tcF{knights} \tcG{nothing} \tcH{scissors} \tcI{time} \tcJ{whole}\\
 %
